Revisiting Radiation Patterns in $e^+e^-$ Collisions

We propose four simple event-shape variables for semi-inclusive $e^+e^- \to 4$-jet events. The observables and cuts are designed to be especially sensitive to subleading aspects of the event structure, and allow to test the reliability of phenomenological QCD models in greater detail. Three of them, $\theta_{14}$, $\theta^*$, and $C_2^{(1/5)}$, focus on soft emissions off three-jet topologies with a small opening angle, for which coherence effects beyond the leading QCD dipole pattern are expected to be enhanced. A complementary variable, $M_L^2/M_H^2$, measures the ratio of the hemisphere masses in 4-jet events with a compressed scale hierarchy (Durham $y_{23}\sim y_{34}$), for which subleading $1\to 3$ splitting effects are expected to be enhanced. We consider several different parton-shower models, spanning both conventional and dipole/antenna ones, all tuned to the same $e^+e^-$ reference data, and show that a measurement of the proposed observables would allow for additional significant discriminating power between the models.

==> images/Tuning/AlphaMZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1100){\makebox(0,0)[r]{\strut{} 20}}%
      \put(946,1497){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,1893){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,2290){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,2686){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,3082){\makebox(0,0)[r]{\strut{} 120}}%
      \put(946,3479){\makebox(0,0)[r]{\strut{} 140}}%
      \put(946,3875){\makebox(0,0)[r]{\strut{} 160}}%
      \put(1363,484){\makebox(0,0){\strut{} 0.12}}%
      \put(2074,484){\makebox(0,0){\strut{} 0.125}}%
      \put(2785,484){\makebox(0,0){\strut{} 0.13}}%
      \put(3496,484){\makebox(0,0){\strut{} 0.135}}%
      \put(176,2289){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$}}}%
      \put(2500,154){\makebox(0,0){\strut{}\textsf{AlphaMZ}}}%
      \put(2500,4205){\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$ wrt \textsf{AlphaMZ}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2936,3702){\makebox(0,0)[r]{\strut{}all Observables}}%
      \csname LTb\endcsname%
      \put(2936,3482){\makebox(0,0)[r]{\strut{}B Observables}}%
      \csname LTb\endcsname%
      \put(2936,3262){\makebox(0,0)[r]{\strut{}Event Shapes}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{AlphaMZ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/Tuning/AlphaMZ_scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 22.5}}%
      \put(1078,1021){\makebox(0,0)[r]{\strut{} 23}}%
      \put(1078,1338){\makebox(0,0)[r]{\strut{} 23.5}}%
      \put(1078,1655){\makebox(0,0)[r]{\strut{} 24}}%
      \put(1078,1972){\makebox(0,0)[r]{\strut{} 24.5}}%
      \put(1078,2290){\makebox(0,0)[r]{\strut{} 25}}%
      \put(1078,2607){\makebox(0,0)[r]{\strut{} 25.5}}%
      \put(1078,2924){\makebox(0,0)[r]{\strut{} 26}}%
      \put(1078,3241){\makebox(0,0)[r]{\strut{} 26.5}}%
      \put(1078,3558){\makebox(0,0)[r]{\strut{} 27}}%
      \put(1078,3875){\makebox(0,0)[r]{\strut{} 27.5}}%
      \put(1210,484){\makebox(0,0){\strut{} 0.1}}%
      \put(1924,484){\makebox(0,0){\strut{} 0.11}}%
      \put(2638,484){\makebox(0,0){\strut{} 0.12}}%
      \put(3352,484){\makebox(0,0){\strut{} 0.13}}%
      \put(176,2289){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$}}}%
      \put(2566,154){\makebox(0,0){\strut{}\textsf{AlphaMZ}}}%
      \put(2566,4205){\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$ wrt \textsf{AlphaMZ}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{AlphaMZ_scatter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/Tuning/PSplit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1100){\makebox(0,0)[r]{\strut{} 20}}%
      \put(946,1497){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,1893){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,2290){\makebox(0,0)[r]{\strut{} 80}}%
      \put(946,2686){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,3082){\makebox(0,0)[r]{\strut{} 120}}%
      \put(946,3479){\makebox(0,0)[r]{\strut{} 140}}%
      \put(946,3875){\makebox(0,0)[r]{\strut{} 160}}%
      \put(1078,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1647,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2216,484){\makebox(0,0){\strut{} 0.6}}%
      \put(2785,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3354,484){\makebox(0,0){\strut{} 1}}%
      \put(3923,484){\makebox(0,0){\strut{} 1.2}}%
      \put(176,2289){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$}}}%
      \put(2500,154){\makebox(0,0){\strut{}\textsf{PSplit}}}%
      \put(2500,4205){\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$ wrt \textsf{PSplit}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2936,3702){\makebox(0,0)[r]{\strut{}Particle Spectra}}%
      \csname LTb\endcsname%
      \put(2936,3482){\makebox(0,0)[r]{\strut{}Jet Rates}}%
      \csname LTb\endcsname%
      \put(2936,3262){\makebox(0,0)[r]{\strut{}Multiplicities}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PSplit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/Tuning/PSplit_scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 22.5}}%
      \put(1078,1021){\makebox(0,0)[r]{\strut{} 23}}%
      \put(1078,1338){\makebox(0,0)[r]{\strut{} 23.5}}%
      \put(1078,1655){\makebox(0,0)[r]{\strut{} 24}}%
      \put(1078,1972){\makebox(0,0)[r]{\strut{} 24.5}}%
      \put(1078,2290){\makebox(0,0)[r]{\strut{} 25}}%
      \put(1078,2607){\makebox(0,0)[r]{\strut{} 25.5}}%
      \put(1078,2924){\makebox(0,0)[r]{\strut{} 26}}%
      \put(1078,3241){\makebox(0,0)[r]{\strut{} 26.5}}%
      \put(1078,3558){\makebox(0,0)[r]{\strut{} 27}}%
      \put(1078,3875){\makebox(0,0)[r]{\strut{} 27.5}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1598,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1985,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2373,484){\makebox(0,0){\strut{} 0.6}}%
      \put(2760,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3148,484){\makebox(0,0){\strut{} 1}}%
      \put(3535,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3923,484){\makebox(0,0){\strut{} 1.4}}%
      \put(176,2289){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$}}}%
      \put(2566,154){\makebox(0,0){\strut{}\textsf{PSplit}}}%
      \put(2566,4205){\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$ wrt \textsf{PSplit}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PSplit_scatter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/Tuning/PTsigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1157){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,1610){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2063){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,2516){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2969){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,3422){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3875){\makebox(0,0)[r]{\strut{} 35}}%
      \put(946,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1740,484){\makebox(0,0){\strut{} 0.24}}%
      \put(2534,484){\makebox(0,0){\strut{} 0.28}}%
      \put(3328,484){\makebox(0,0){\strut{} 0.32}}%
      \put(176,2289){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$}}}%
      \put(2434,154){\makebox(0,0){\strut{}\textsf{PTsigma}}}%
      \put(2434,4205){\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$ wrt \textsf{PTsigma}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2936,3702){\makebox(0,0)[r]{\strut{}all Observables}}%
      \csname LTb\endcsname%
      \put(2936,3482){\makebox(0,0)[r]{\strut{}B Observables}}%
      \csname LTb\endcsname%
      \put(2936,3262){\makebox(0,0)[r]{\strut{}Event Shapes}}%
      \csname LTb\endcsname%
      \put(2936,3042){\makebox(0,0)[r]{\strut{}Particle Spectra}}%
      \csname LTb\endcsname%
      \put(2936,2822){\makebox(0,0)[r]{\strut{}Jet Rates}}%
      \csname LTb\endcsname%
      \put(2936,2602){\makebox(0,0)[r]{\strut{}Multiplicities}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PTsigma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/Tuning/PTsigma_scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 6.95}}%
      \put(1078,1100){\makebox(0,0)[r]{\strut{} 7}}%
      \put(1078,1497){\makebox(0,0)[r]{\strut{} 7.05}}%
      \put(1078,1893){\makebox(0,0)[r]{\strut{} 7.1}}%
      \put(1078,2289){\makebox(0,0)[r]{\strut{} 7.15}}%
      \put(1078,2686){\makebox(0,0)[r]{\strut{} 7.2}}%
      \put(1078,3082){\makebox(0,0)[r]{\strut{} 7.25}}%
      \put(1078,3479){\makebox(0,0)[r]{\strut{} 7.3}}%
      \put(1078,3875){\makebox(0,0)[r]{\strut{} 7.35}}%
      \put(1210,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1888,484){\makebox(0,0){\strut{} 0.25}}%
      \put(2567,484){\makebox(0,0){\strut{} 0.3}}%
      \put(3245,484){\makebox(0,0){\strut{} 0.35}}%
      \put(3923,484){\makebox(0,0){\strut{} 0.4}}%
      \put(176,2289){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$}}}%
      \put(2566,154){\makebox(0,0){\strut{}\textsf{PTsigma}}}%
      \put(2566,4205){\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$ wrt \textsf{PTsigma}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PTsigma_scatter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/Tuning/aLund.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1157){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,1610){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2063){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,2516){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2969){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,3422){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3875){\makebox(0,0)[r]{\strut{} 35}}%
      \put(946,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1318,484){\makebox(0,0){\strut{} 0.25}}%
      \put(1690,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2062,484){\makebox(0,0){\strut{} 0.35}}%
      \put(2435,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2807,484){\makebox(0,0){\strut{} 0.45}}%
      \put(3179,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3551,484){\makebox(0,0){\strut{} 0.55}}%
      \put(3923,484){\makebox(0,0){\strut{} 0.6}}%
      \put(176,2289){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$}}}%
      \put(2434,154){\makebox(0,0){\strut{}\textsf{aLund}}}%
      \put(2434,4205){\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$ wrt \textsf{aLund}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{aLund}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/Tuning/aLund_scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 6.95}}%
      \put(1078,1100){\makebox(0,0)[r]{\strut{} 7}}%
      \put(1078,1497){\makebox(0,0)[r]{\strut{} 7.05}}%
      \put(1078,1893){\makebox(0,0)[r]{\strut{} 7.1}}%
      \put(1078,2289){\makebox(0,0)[r]{\strut{} 7.15}}%
      \put(1078,2686){\makebox(0,0)[r]{\strut{} 7.2}}%
      \put(1078,3082){\makebox(0,0)[r]{\strut{} 7.25}}%
      \put(1078,3479){\makebox(0,0)[r]{\strut{} 7.3}}%
      \put(1078,3875){\makebox(0,0)[r]{\strut{} 7.35}}%
      \put(1210,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2295,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2838,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3380,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3923,484){\makebox(0,0){\strut{} 0.7}}%
      \put(176,2289){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$}}}%
      \put(2566,154){\makebox(0,0){\strut{}\textsf{aLund}}}%
      \put(2566,4205){\makebox(0,0){\strut{}$\chi^2/N_\text{dof}$ wrt \textsf{aLund}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{aLund_scatter}}%
    \gplfronttext
  \end{picture}%
\endgroup

